Packet Travel Times in Wireless Relay Chains under Spatially and Temporally Dependent Interference

We investigate the statistics of the number of time slots $T$ that it takes a packet to travel through a chain of wireless relays. Derivations are performed assuming an interference model for which interference possesses spatiotemporal dependency properties. When using this model, results are harder to arrive at analytically, but they are more realistic than the ones obtained in many related works that are based on independent interference models. First, we present a method for calculating the distribution of $T$. As the required computations are extensive, we also obtain simple expressions for the expected value $\mathrm{E} [T]$ and variance $\mathrm{var} [T]$. Finally, we calculate the asymptotic limit of the average speed of the packet. Our numerical results show that spatiotemporal dependence has a significant impact on the statistics of the travel time $T$. In particular, we show that, with respect to the independent interference case, $\mathrm{E} [T]$ and $\mathrm{var} [T]$ increase, whereas the packet speed decreases.

==> Figures/av-t-dist-1.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={$N$},
        ylabel={$\expect [T]$},
        xmin=1,xmax=20, ymin=0,ymax=50,
        xtick={0,5,...,20},
        xticklabels={0,5,...,20},
        legend style={at={(1,0)}, anchor=south east, font=\footnotesize},
        legend cell align=left,
        legend columns=1,
        font=\footnotesize
     ]
     \addplot[mark=o, mark options={solid, scale=.6}, color=black, dotted, thick] table[x expr=\thisrowno{0}-1, y index =1] {Results/chain-dep-th-0dot1-dist-1-lam-0dot25.dat};
        \label{plt-av-t:dep-lam-0dot25-dist-1}
     \addplot[mark=o, mark options={solid, scale=.6}, color=black, thick] table[x expr=\thisrowno{0}-1, y index =1] {Results/chain-ind-th-0dot1-dist-1-lam-0dot25.dat};
        \label{plt-av-t:ind-lam-0dot25-dist-1}
     \addplot[mark=+, mark options={solid, scale=.8}, color=black, dotted, thick] table[x expr=\thisrowno{0}-1, y index =1] {Results/chain-dep-th-0dot1-dist-1-lam-0dot75.dat};
        \label{plt-av-t:dep-lam-0dot75-dist-1}
     \addplot[mark=+, mark options={solid, scale=.8}, color=black, thick] table[x expr=\thisrowno{0}-1, y index =1] {Results/chain-ind-th-0dot1-dist-1-lam-0dot75.dat};
        \label{plt-av-t:ind-lam-0dot75-dist-1}
     \addplot[mark=square, mark options={solid, scale=.6}, color=black, dotted, thick] table[x expr=\thisrowno{0}-1, y index =1] {Results/chain-dep-th-0dot1-dist-1-lam-1.dat};
        \label{plt-av-t:dep-lam-1-dist-1}
     \addplot[mark=square, mark options={solid, scale=.6}, color=black, thick] table[x expr=\thisrowno{0}-1, y index =1] {Results/chain-ind-th-0dot1-dist-1-lam-1.dat};
        \label{plt-av-t:ind-lam-1-dist-1}
      \addplot[mark=star, mark options={solid, scale=.8}, color=black, dotted, thick] table[x expr=\thisrowno{0}-1, y index =1] {Results/chain-dep-th-0dot1-dist-1-lam-2.dat};
         \label{plt-av-t:dep-lam-2-dist-1}
      \addplot[mark=star, mark options={solid, scale=.8}, color=black, thick] table[x expr=\thisrowno{0}-1, y index =1] {Results/chain-ind-th-0dot1-dist-1-lam-2.dat};
         \label{plt-av-t:ind-lam-2-dist-1}
     % Indication
     \node at (axis cs: 18,26) {$\dens$\,=\,0.25};
     \node at (axis cs: 18,33.5) {$\dens$\,=\,0.75};
     \node at (axis cs: 18,43) {$\dens$\,=\,1};
     \node at (axis cs: 7,40) {$\dens$\,=\,2};
    \end{axis}
\end{tikzpicture}


==> Figures/av-t-hop-1.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={$N$},
        ylabel={$\expect [T]$},
        xmin=0,xmax=50, ymin=1,ymax=10000,
        xtick={0,10,...,50},
        xticklabels={0,10,...,50},
        legend style={at={(1,0)}, anchor=south east, font=\footnotesize},
        legend cell align=left,
        legend columns=1,
        font=\footnotesize
     ]
     \addplot[color=black, dashed, thick] table[x expr=\thisrowno{0}-1, y index =1] {Results/chain-dep-th-0dot1-hop-1-lam-0dot5.dat};
        \label{plt-av-t:dep-lam-0dot5-hop1}
     \addplot[color=black, thick] table[x expr=\thisrowno{0}-1, y index =1] {Results/chain-ind-th-0dot1-hop-1-lam-0dot5.dat};
        \label{plt-av-t:ind-lam-0dot5-hop1}
     \addplot[color=black, dashed, thick] table[x expr=\thisrowno{0}-1, y index =1] {Results/chain-dep-th-0dot1-hop-1-lam-1.dat};
        \label{plt-av-t:dep-lam-1-hop1}
     \addplot[color=black, thick] table[x expr=\thisrowno{0}-1, y index =1] {Results/chain-ind-th-0dot1-hop-1-lam-1.dat};
         \label{plt-av-t:ind-lam-1-hop1}
     \addplot[color=black, dashed, thick] table[x expr=\thisrowno{0}-1, y index =1] {Results/chain-dep-th-0dot1-hop-1-lam-2.dat};
         \label{plt-av-t:dep-lam-2-hop1}
     \addplot[color=black, thick] table[x expr=\thisrowno{0}-1, y index =1] {Results/chain-ind-th-0dot1-hop-1-lam-2.dat};
        \label{plt-av-t:ind-lam-2-hop1}
     \addplot[color=black, dashed, thick] table[x expr=\thisrowno{0}-1, y index =1] {Results/chain-dep-th-0dot1-hop-1-lam-2.dat};
         \label{plt-av-t:dep-lam-2-hop1}
     \addplot[color=black, thick] table[x expr=\thisrowno{0}-1, y index =1] {Results/chain-ind-th-0dot1-hop-1-lam-2.dat};
        \label{plt-av-t:ind-lam-2-hop1}
     \addplot[color=black, dashed, thick] table[x expr=\thisrowno{0}-1, y index =1] {Results/chain-dep-th-0dot1-hop-1-lam-3.dat};
         \label{plt-av-t:dep-lam-2-hop1}
     \addplot[color=black, thick] table[x expr=\thisrowno{0}-1, y index =1] {Results/chain-ind-th-0dot1-hop-1-lam-3.dat};
        \label{plt-av-t:ind-lam-2-hop1}
    \end{axis}
\end{tikzpicture}


==> Figures/cov-vs-distance.tex <==
\begin{tikzpicture}
    \begin{semilogyaxis}[
        xlabel={$\| \rx{m} - \rx{n} \|$},
        ylabel={$\cov [\TL{m} \TL{n}] = \expect [\TL{m} \TL{n}] - \expect [\TL{m}] \expect [\TL{n}]$},
        xmin=0,xmax=10, ymin=1e-3,ymax=10,
        xtick={0,2,...,10},
        xticklabels={0,2,...,10},
        legend style={at={(1,0)}, anchor=south east, font=\footnotesize},
        legend cell align=left,
        legend columns=1,
        font=\footnotesize
     ]
     \addplot[mark=*, mark options={solid, scale=.6}, mark repeat=5, color=black, dotted, thick] table[x index=0, y expr=\thisrowno{1}-\thisrowno{2}] {Results/cov-th-0dot1-hop-1-lam-0dot5.dat};
        \label{plt-cov:lam-0dot5}
     \addplot[mark=+, mark options={solid, scale=1}, mark repeat=5, color=black, dotted, thick] table[x index=0, y expr=\thisrowno{1}-\thisrowno{2}] {Results/cov-th-0dot1-hop-1-lam-1.dat};
        \label{plt-cov:lam-1}
     \addplot[mark=square*, mark options={solid, scale=.6}, mark repeat=5, color=black, dotted, thick] table[x index=0, y expr=\thisrowno{1}-\thisrowno{2}] {Results/cov-th-0dot1-hop-1-lam-1dot5.dat};
        \label{plt-cov:lam-1dot5}
     \addplot[mark=star, mark options={solid, scale=1}, mark repeat=5, color=black, dotted, thick] table[x index=0, y expr=\thisrowno{1}-\thisrowno{2}] {Results/cov-th-0dot1-hop-1-lam-2.dat};
        \label{plt-cov:lam-2}
     % Indicayions
     \node[anchor=west] at (axis cs: 7.2,0.06) {$\dens$\,=\,0.5};
     \node[anchor=west] at (axis cs: 7.2,0.016) {$\dens$\,=\,1};
     \node[anchor=west] at (axis cs: 7.2,0.004) {$\dens$\,=\,1.5};
     \node at (axis cs: 6,0.002) {$\dens$\,=\,2};
    \end{semilogyaxis}
\end{tikzpicture}


==> Figures/speed-chain.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={$\hop$},
        ylabel={$\displaystyle \frac{\hop}{\expect[\TL{(\cdot)}]} $},
        xmin=1,xmax=5, ymin=0,ymax=1.2,
        xtick={1,...,5},
        xticklabels={1,...,5}
     ]
     % Dependent
     \addplot[mark=o, mark options={solid, scale=.6}, mark repeat=2, color=black, dotted, thick] table[x index=0, y index =1] {Results/speed-th-0dot2-p-0dot25-lam-0dot25.dat};
        \label{plt-speed:dep-lam-0dot25-p-0dot25}
     \addplot[mark=star, mark options={solid, scale=.8}, mark repeat=2, color=black, dotted, thick] table[x index=0, y index =1] {Results/speed-th-0dot2-p-0dot5-lam-0dot25.dat};
        \label{plt-speed:dep-lam-0dot25-p-0dot5}
     \addplot[mark=square*, mark options={solid, scale=.6}, mark repeat=2, color=black, dotted, thick] table[x index=0, y index =1] {Results/speed-th-0dot2-p-0dot75-lam-0dot25.dat};
        \label{plt-speed:dep-lam-0dot25-p-0dot75}
     % Dependent
     \addplot[mark=o, mark options={solid, scale=.6}, mark repeat=2, color=black, thick] table[x index=0, y index =2] {Results/speed-th-0dot2-p-0dot25-lam-0dot25.dat};
        \label{plt-speed:ind-lam-0dot25-p-0dot25}
     \addplot[mark=star, mark options={solid, scale=.8}, mark repeat=2, color=black, thick] table[x index=0, y index =2] {Results/speed-th-0dot2-p-0dot5-lam-0dot25.dat};
        \label{plt-speed:ind-lam-0dot25-p-0dot5}
     \addplot[mark=square*, mark options={solid, scale=.6}, mark repeat=2, color=black, thick] table[x index=0, y index =2] {Results/speed-th-0dot2-p-0dot75-lam-0dot25.dat};
        \label{plt-speed:ind-lam-0dot25-p-0dot75}
     %Indications
     \draw (axis cs: 3,0.65) ellipse [x radius=.3,  y radius=.05];
     \draw (axis cs: 2.65,0.23) ellipse [x radius=.3,  y radius=.05];
     \draw (axis cs: 1.8,0.34) ellipse [x radius=.3,  y radius=.05];
     \node[anchor=west] at (axis cs: 3.3,0.65) {$\txp \! = \! 0.25$};
     \node[anchor=west] at (axis cs: 3.0,0.23) {$\txp \! = \! 0.5$};
     \node[anchor=west] at (axis cs: 0.98,0.25) {$\txp \! = \! 0.75$};
    \end{axis}
\end{tikzpicture}


==> Figures/var-t-dist-1.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={$N$},
        ylabel={$\var [T]$},
        xmin=1,xmax=20, ymin=0,ymax=100,
        xtick={0,5,...,20},
        xticklabels={0,5,...,20},
        legend style={at={(1,0)}, anchor=south east, font=\footnotesize},
        legend cell align=left,
        legend columns=1,
        font=\footnotesize
     ]
     \addplot[mark=o, mark options={solid, scale=.6}, color=black, dotted, thick] table[x expr=\thisrowno{0}-1, y index =2] {Results/chain-dep-th-0dot1-dist-1-lam-0dot25.dat};
        \label{plt-var-t:dep-lam-0dot25-dist-1}
     \addplot[mark=o, mark options={solid, scale=.6}, color=black, thick] table[x expr=\thisrowno{0}-1, y index =2] {Results/chain-ind-th-0dot1-dist-1-lam-0dot25.dat};
        \label{plt-var-t:ind-lam-0dot25-dist-1}
     \addplot[mark=+, mark options={solid, scale=.8}, color=black, dotted, thick] table[x expr=\thisrowno{0}-1, y index =2] {Results/chain-dep-th-0dot1-dist-1-lam-0dot75.dat};
        \label{plt-var-t:dep-lam-0dot75-dist-1}
     \addplot[mark=+, mark options={solid, scale=.8}, color=black, thick] table[x expr=\thisrowno{0}-1, y index =2] {Results/chain-ind-th-0dot1-dist-1-lam-0dot75.dat};
        \label{plt-var-t:ind-lam-0dot75-dist-1}
     \addplot[mark=square, mark options={solid, scale=.6}, color=black, dotted, thick] table[x expr=\thisrowno{0}-1, y index =2] {Results/chain-dep-th-0dot1-dist-1-lam-1.dat};
        \label{plt-var-t:dep-lam-1-dist-1}
     \addplot[mark=square, mark options={solid, scale=.6}, color=black, thick] table[x expr=\thisrowno{0}-1, y index =2] {Results/chain-ind-th-0dot1-dist-1-lam-1.dat};
        \label{plt-var-t:ind-lam-1-dist-1}
     % Indication
     \node at (axis cs: 15.5,41) {dep., $\dens$\,=\,0.25};
     \node at (axis cs: 13,75) {dep., $\dens$\,=\,0.75};
     \node at (axis cs: 7.5,80) {dep., $\dens$\,=\,1};
     \node at (axis cs: 16,8) {ind., $\dens$\,=\,0.25};
     \node at (axis cs: 17.8,28) {ind., $\dens$\,=\,0.75};
     \node at (axis cs: 17,53) {ind., $\dens$\,=\,1};
    \end{axis}
\end{tikzpicture}


==> Figures/var-t-hop.tex <==
\begin{tikzpicture}
   \begin{axis}[
       xlabel={$N$},
       ylabel={$\var [T]$},
       xmin=0,xmax=10, ymin=1,ymax=1000,
       xtick={0,2,...,10},
       xticklabels={0,2,...,10},
       legend style={at={(1,0)}, anchor=south east, font=\footnotesize},
       legend cell align=left,
       legend columns=1,
       font=\footnotesize
   ]

   \addplot[mark=o, mark options={solid, scale=.8}, color=black, dashed, thick] table[x expr=\thisrowno{0}-1, y index =2] {Results/chain-dep-th-0dot1-hop-0dot1-lam-2.dat};
      \label{plt-av-t:dep-lam-2-hop-0dot1}
   \addplot[mark=o, mark options={solid, scale=.8}, color=black, thick] table[x expr=\thisrowno{0}-1, y index =2] {Results/chain-ind-th-0dot1-hop-0dot1-lam-2.dat};
      \label{plt-av-t:ind-lam-2-hop-0dot1}
   \addplot[mark=+, mark options={solid, scale=1}, color=black, dashed, thick] table[x expr=\thisrowno{0}-1, y index =2] {Results/chain-dep-th-0dot1-hop-0dot25-lam-2.dat};
       \label{plt-av-t:dep-lam-2-hop-0dot25}
   % \addplot[mark=+, mark options={solid, scale=1}, color=black, thick] table[x expr=\thisrowno{0}-1, y index =2] {Results/chain-ind-th-0dot1-hop-0dot25-lam-2.dat};
   %    \label{plt-av-t:ind-lam-2-hop-0dot25}
   \addplot[mark=square, mark options={solid, scale=.8}, color=black, dashed, thick] table[x expr=\thisrowno{0}-1, y index =2] {Results/chain-dep-th-0dot1-hop-0dot5-lam-2.dat};
      \label{plt-av-t:dep-lam-2-hop-0dot5}
   % \addplot[mark=square, mark options={solid, scale=.8}, color=black, thick] table[x expr=\thisrowno{0}-1, y index =2] {Results/chain-ind-th-0dot1-hop-0dot5-lam-2.dat};
      % \label{plt-av-t:ind-lam-2-hop-0dot5}
   \addplot[mark=star, mark options={solid, scale=1}, color=black, dashed, thick] table[x expr=\thisrowno{0}-1, y index =2] {Results/chain-dep-th-0dot1-hop-0dot75-lam-2.dat};
      \label{plt-av-t:dep-lam-2-hop-0dot75}
   % \addplot[mark=star, mark options={solid, scale=1}, color=black, thick] table[x expr=\thisrowno{0}-1, y index =2] {Results/chain-ind-th-0dot1-hop-0dot75-lam-2.dat};
   %    \label{plt-av-t:ind-lam-2-hop-0dot75}
   \addplot[mark=diamond, mark options={solid, scale=1}, color=black, dashed, thick] table[x expr=\thisrowno{0}-1, y index =2] {Results/chain-dep-th-0dot1-hop-1-lam-2.dat};
      \label{plt-av-t:dep-lam-2-hop-1}
   % \addplot[mark=diamond, mark options={solid, scale=1}, color=black, thick] table[x expr=\thisrowno{0}-1, y index =2] {Results/chain-ind-th-0dot1-hop-1-lam-2.dat};
   %    \label{plt-av-t:ind-lam-2-hop-1}
      \draw[thick, ->] (axis cs: 6.5,600) node[anchor=north east] {dep, $L = 0.1, 0.25, 0.5, 0.75, 1$} -- (axis cs: 6.5,300) ;
      \node at (axis cs: 6,100) {ind., $L = 0.1, 0.25, 0.5, 0.75, 1$};
   \end{axis}
\end{tikzpicture}

